MGQL: An Executable, Small-Step Semantics of GQL

ISO Graph Query Language (GQL) is the first international standard for property graph-based graph query languages, standardized as ISO/IEC 39075 in 2024. However, ISO/IEC 39075 codifies its semantics informally across 600+ pages of prose, making it difficult to formally reason about the standard or for a standard-faithful implementation. Existing formalizations are not adequate because they either: (1) significantly reduce the semantic complexity by omitting bag semantics, schemas, and composite queries on multiple graphs; (2) or significantly reduce the syntactic complexity by only considering isolated fragments such as pattern-matching, leaving the full query pipeline unformalized. Yet it is these semantic-syntactic features that make formalizing GQL non-trivial. We present MGQL, the first mechanized, small-step operational semantics for a substantial read-only fragment of GQL that is grounded in the ISO/IEC 39075 standard. Our formalization models multi-graph property graphs with mixed edge directionality and supports a large fraction of GQL pattern constructs: quantified paths and edges, directional and undirected matching, label expressions, pattern lists, and composite queries. The semantics is supported by a schema-aware type system that refines variable types via closed-graph schemas, tracks nullability, supports multiple composite query operators, and models quantified-path bindings with list types. We prove that our type system is sound, ensuring an end-to-end guarantee of well-formed queries yielding results that conform to their declared schemas. MGQL provides the first bridge between GQL's informal specification and a mechanized implementation, enabling formal reasoning about correctness.

==> figures/property-graph-querying-tikz-1.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  >=Latex,
  node distance=15mm and 20mm,
  vertex/.style={
    circle,
    draw,
    thick,
    white,
    minimum size=6mm,
    inner sep=0pt,
    draw opacity=0,
    fill opacity=0.5,
    text opacity=0.5,
    align=center
  },
  vertexMatch/.style={
    circle,
    draw,
    very thick,
    white,
    minimum size=6mm,
    inner sep=0pt,
    align=center,
  },
  numberMatch/.style={
    circle,
    draw=black,
    fill=white,
    text=black,
    thick,
    font=\bfseries\normalsize,
    minimum size=3.6mm,
    inner sep=0pt,
    align=center
  },
  person/.style={vertex, fill=blue!20},
  personMatch/.style={vertexMatch, fill=blue!20, draw=\ExamplePatMatchNodeColor},
  personMatchInt/.style={vertexMatch, fill=blue!20, draw=\ExamplePatPersonNodeColor},
  personMatchIntAnon/.style={vertexMatch, fill=blue!20},
  pattern/.style={numberMatch},
  company/.style={vertex, fill=orange!20},
  proj/.style={vertexMatch, fill=purple!20, draw=purple!90!black},
  projMatch/.style={vertexMatch, fill=purple!20, draw=\ExamplePatProjectNodeColor},
  vname/.style={font=\bfseries, text opacity=0.5},
  vnameMatch/.style={font=\bfseries},
  vlabel/.style={font=\scriptsize, yshift=-5mm, text opacity=0},
  callout/.style={
    draw=black!80,
    rounded corners=1pt,
    %thin,
    fill=black!6,
    font=\scriptsize,
    inner sep=2pt,
    align=left
  },
  rel/.style={
    -{Latex[length=2mm,width=1.6mm]},
    thin,
    draw=black!30
  },
  relMatch/.style={
    -{Latex[length=2mm,width=1.8mm]},
    very thick,
    draw=purple!90!black
  },
  rlabel/.style={
    fill=white,
    inner sep=1.2pt,
    font=\scriptsize,
    text opacity=0.35
  },
  relMatchKnows/.style={
    -{Latex[length=2mm,width=1.8mm]},
    very thick,
    draw=\ExamplePatKnowsEdgeColor
  },
  relMatchLeads/.style={
    -{Latex[length=2mm,width=1.8mm]},
    very thick,
    draw=\ExamplePatLeadsEdgeColor
  },
  rlabelMatch/.style={
    fill=white,
    inner sep=1.2pt,
    text=purple!90!black,
    font=\scriptsize
  },
  rlabelMatchKnows/.style={
    fill=white,
    inner sep=1.2pt,
    text=\ExamplePatKnowsEdgeColor,
    font=\bfseries\footnotesize
  },
  rlabelMatchLeads/.style={
    fill=white,
    inner sep=1.2pt,
    text=\ExamplePatLeadsEdgeColor,
    font=\bfseries\footnotesize
  },
  frame/.style={draw, rounded corners=3pt, thin, inner sep=7pt}
]

% Persons
\node[personMatch] (a) at (0.8,0) {};
\node[vnameMatch] at (a) {a};
\node[vlabel] at (a) {};

\node[pattern, right=3.5mm] at (a.east) {1};

\node[personMatchInt] (b) at (2.3,1.4) {};
\node[vnameMatch] at (b) {o};
\node[vlabel] at (b) {};

\node[person] (c) at (2.3,-1.4) {};
\node[vname] at (c) {c};
\node[vlabel] at (c) {};

% Project
\node[projMatch] (p) at (0.3,2.0) {};
\node[vnameMatch] at (p) {s};
\node[vlabel] at (p) {};

% KNOWS edges
\draw[relMatchKnows] (a) to[bend left=12] node[rlabelMatchKnows, midway] {\texttt{KNOWS}} (b);
\draw[rel] (a) to[bend right=12] node[rlabel, midway] {\texttt{KNOWS}} (c);
\draw[rel] (c) -- node[rlabel, midway] {\texttt{KNOWS}} (b);

\draw[relMatchLeads] (b) -- node[rlabelMatchLeads, midway, xshift=3pt, yshift=-1pt] {\texttt{LEADS}} (p);



\node[person] (a1) at (7.8,0) {};
\node[vname] at (a1) {a};
\node[vlabel] at (a1) {};

\node[personMatchInt] (b1) at (9.3,1.4) {};
\node[vnameMatch] at (b1) {o};
\node[vlabel] at (b1) {};

\node[pattern, right=3.5mm] at (a1.east) {3};

\node[personMatch] (c1) at (9.3,-1.4) {};
\node[vnameMatch] at (c1) {c};
\node[vlabel] at (c1) {};


% Project
\node[projMatch] (p1) at (7.3,2.0) {};
\node[vnameMatch] at (p1) {s};
\node[vlabel] at (p1) {};

% KNOWS edges
\draw[rel] (a1) to[bend left=12] node[rlabel, midway] {\texttt{KNOWS}} (b1);
\draw[rel] (a1) to[bend right=12] node[rlabel, midway] {\texttt{KNOWS}} (c1);
\draw[relMatchKnows] (c1) -- node[rlabelMatchKnows, midway] {\texttt{KNOWS}} (b1);

\draw[relMatchLeads] (b1) -- node[rlabelMatchLeads, midway, xshift=3pt, yshift=-1pt] {\texttt{LEADS}} (p1);


\node[personMatch] (a2) at (4.3,0) {};
\node[vnameMatch] at (a2) {a};
\node[vlabel] at (a2) {};

\node[pattern, right=3.5mm] at (a2.east) {2};

\node[personMatchInt] (b2) at (5.8,1.4) {};
\node[vnameMatch] at (b2) {o};
\node[vlabel] at (b2) {};

\node[personMatchIntAnon] (c2) at (5.8,-1.4) {};
\node[vnameMatch] at (c2) {c};
\node[vlabel] at (c2) {};


% Project
\node[projMatch] (p2) at (3.8,2) {};
\node[vnameMatch] at (p2) {s};
\node[vlabel] at (p2) {};

% KNOWS edges
\draw[rel] (a2) to[bend left=12] node[rlabel, midway] {\texttt{KNOWS}} (b2);
\draw[relMatchKnows] (a2) to[bend right=12] node[rlabelMatchKnows, midway] {\texttt{KNOWS}} (c2);
\draw[relMatchKnows] (c2) -- node[rlabelMatchKnows, midway] {\texttt{KNOWS}} (b2);

\draw[relMatchLeads] (b2) -- node[rlabelMatchLeads, midway, xshift=3pt, yshift=-1pt] {\texttt{LEADS}} (p2);

% Node types
\node[vlabel] (spacing) at (3,-2.6) {};
\node[personMatch] (f) at (3,-3.5) {};
\node[vnameMatch] at (f) {a};
\node[personMatch] (z) at (5,-3.5) {};
\node[vnameMatch] at (z) {a};
\node[personMatch] (q) at (7,-3.5) {};
\node[vnameMatch] at (q) {c};
\node[
  draw,
  thick,
  rectangle,
  rounded corners=1pt,
  fit=(spacing)(f)(z)(q),
  inner sep=6pt,
] (infoBox) {};

\node[
  draw,
  thick,
  rounded corners=0.5pt,
  fill=white,
  inner sep=3pt,
] at (infoBox.north) {\normalsize $\fReturn$ \textcolor{\ExamplePatMatchNodeColor}{\fCyNode{m}}; \textbf{(Bag Semantics)}};

\end{tikzpicture}


==> figures/property-graph-tikz.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  >=Latex,
  node distance=15mm and 20mm,
  vertex/.style={
    circle,
    draw,
    thick,
    white,
    minimum size=6mm,
    inner sep=0pt,
    align=center
  },
  vertexD/.style={
    circle,
    draw,
    thick,
    white,
    minimum size=5.5mm,
    inner sep=0pt,
    align=center
  },
  numberIndicate/.style={
    circle,
    draw=white,
    fill=black,
    text=white,
    thick,
    font=\small,
    minimum size=3.5mm,
    inner sep=0pt,
    align=center
  },
  person/.style={vertex, fill=blue!20},
  company/.style={vertex, fill=orange!20},
  proj/.style={vertex, fill=purple!20},
  personD/.style={vertexD, fill=blue!20},
  companyD/.style={vertexD, fill=orange!20},
  projD/.style={vertexD, fill=purple!20},
  indicate/.style={numberIndicate},
  vname/.style={font=\bfseries},
  vlabel/.style={font=\scriptsize, yshift=-5mm},
  vlabelD/.style={font=\scriptsize, yshift=-4mm},
  ilabel/.style={font=\normalsize, xshift=-0.2pt},
  ilabel2/.style={font=\normalsize, xshift=-0.2pt, yshift=-1pt},
  callout/.style={
    draw=black!80,
    rounded corners=1pt,
    %thin,
    fill=black!6,
    font=\scriptsize,
    inner sep=2pt,
    align=left
  },
  rel/.style={
    -{Latex[length=2mm,width=1.6mm]},
    thick
  },
  relUDir/.style={
    thick
  },
  rlabel/.style={
    fill=white,
    inner sep=1.2pt,
    font=\scriptsize
  },
  frame/.style={draw, rounded corners=3pt, thin, inner sep=7pt}
]

% Persons
\node[person] (a) at (0.5,-0.2) {};
\node[vname] at (a) {a};
\node[vlabel] at (a) {};

\node[person] (o) at (2,1.0) {};
\node[vname] at (o) {o};
\node[vlabel] at (o) {};

\node[person] (c) at (2,-1.4) {};
\node[vname] at (c) {c};
\node[vlabel] at (c) {};

\node[person] (z) at (3.5,-0.2) {};
\node[vname] at (z) {z};
\node[vlabel] at (z) {};

\node[person] (e) at (4.0,-2.0) {};
\node[vname] at (e) {e};
\node[vlabel] at (e) {};


% Companies
\node[company] (x) at (0.0,-2.0) {};
\node[vname] at (x) {x};
\node[vlabel] at (x) {};

\node[company] (u) at (4.0,1.6) {};
\node[vname] at (u) {u};
\node[vlabel] at (u) {};

% Project
\node[proj] (s) at (0.0,1.6) {};
\node[vname] at (s) {s};
\node[vlabel] at (s) {};

% Node types
\node[vlabelD] (spacing) at (0,-2.8) {};
\node[personD] (f) at (0,-3.7) {};
\node[vlabelD] (flab) at (f) {\footnotesize\textbf{\texttt{Person}}};
\node[companyD] (n) at (2,-3.7) {};
\node[vlabelD] (nlab) at (n) {\footnotesize\textbf{\texttt{Company}}};
\node[projD] (q) at (4,-3.7) {};
\node[vlabelD] (qlab) at (q) {\footnotesize\textbf{\texttt{Project}}};
\node[
  draw,
  thick,
  rectangle,
  rounded corners=1pt,
  fit=(spacing)(f)(n)(q)(flab)(nlab)(qlab),
  inner sep=-1.5pt,
] (infoBox) {};

\node[
  draw,
  thick,
  rounded corners=0.5pt,
  fill=white,
  inner sep=2pt,
] at (infoBox.north) {\footnotesize \textbf{Property Graph Node Labels}};

% KNOWS edges
\draw[rel] (a) to[bend left=12] node[rlabel, midway] {\texttt{KNOWS}} (o);
\draw[rel] (o) to[bend left=12] node[rlabel, midway] {\texttt{KNOWS}} (z);
\draw[rel] (a) to[bend right=12] node[rlabel, midway] {\texttt{KNOWS}} (c);
\draw[rel] (c) to[bend right=14] node[rlabel, midway] {\texttt{KNOWS}} (z);
\draw[rel] (c) to[bend right=0] node[rlabel, midway] {\texttt{KNOWS}} (o);
%\draw[rel] (o) to[bend right=30] node[rlabel, midway] {\texttt{KNOWS}} (c);
\draw[rel] (c) to[bend right=12] node[rlabel, midway] {\texttt{KNOWS}} (e);
\draw[relUDir] (z) to[bend left=12] node[rlabel, midway, xshift=1pt, yshift=6pt] (uedge) {\texttt{KNOWS}} (e);

% WORKS edges
\draw[rel] (a)  to[bend right=12] node[rlabel, midway, yshift=2pt] {\texttt{WORKS}} (x);
\draw[rel] (c) to[bend left=14] node[rlabel, midway, xshift=4pt, yshift=1pt] {\texttt{WORKS}} (x);
\draw[rel] (o) -- node[rlabel, midway, xshift=-4pt, yshift=-1pt] {\texttt{WORKS}} (u);
\draw[rel] (z)  to[bend right=14] node[rlabel, midway, xshift=-1pt, yshift=-4pt] (workedge) {\texttt{WORKS}} (u);

\draw[rel] (o) -- node[rlabel, midway, xshift=3pt, yshift=-1pt] {\texttt{LEADS}} (s);

% FUNDS edges
\draw[rel] (u) to[bend right=20] node[rlabel, midway] {\texttt{FUNDS}} (s);
\draw[rel] (x) to[bend left=20] node[rlabel, midway] (dedge) {\texttt{FUNDS}} (s);

% INVESTS edges
\draw[rel] (e) to[bend right=20] node[rlabel, midway] {\texttt{INVESTS}} (u);
\draw[rel] (e) to[bend left=20] node[rlabel, midway] (invstEdge) {\texttt{INVESTS}} (x);

% Properties
\node[callout, anchor=south] (yprop) at ($(u.north)+(-0.2,0.47)$)
{\texttt{name: "Cypher"}\\ \texttt{location: "Earth"}};
\draw[-{Latex[length=2mm,width=1.2mm]}, thin, draw=black!60] ($(yprop.south)+(0.2,0)$) to[bend left=1] node[midway] (yproparrow) {} ($(u.north)+(0,0.1)$);

\node[callout, anchor=south] (pprop) at ($(s.north)+(0.2,0.47)$)
{\texttt{name: "Atlas"}\\ \texttt{projectID: 451}};
\draw[-{Latex[length=2mm,width=1.2mm]}, thin, draw=black!60] ($(pprop.south)+(-0.2,0)$) -- ($(s.north)+(0,0.1)$);


\node[indicate, above=0.2mm] at (o.north) {1};
\node[indicate, below=7pt] at (dedge.north) {2};
\node[indicate, below left=8pt and -4pt of uedge] at (uedge.north) {3};
\node[indicate, below left=-3pt and 7.5pt of yprop] at (yproparrow.east) {4};
\node[indicate, above=0.2mm] at (invstEdge.north) {5};

%% \node[indicate, above right=5mm and 1cm of workedge] (nodeInfo) at (workedge.east) {1};
%% \node[indicate, below=4mm] (dEdgeInfo) at (nodeInfo.south) {2};
%% \node[indicate, below=4mm] (uEdgeInfo) at (dEdgeInfo.south) {3};
%% \node[indicate, below=4mm] (propInfo) at (uEdgeInfo.south) {4};
%% \node[indicate, below=4mm] (labelInfo) at (propInfo.south) {5};

%% \node[ilabel, anchor=west] at (nodeInfo.east) {Node};
%% \node[ilabel2, anchor=west] at (dEdgeInfo.east) {Directed Edge};
%% \node[ilabel2, anchor=west] at (uEdgeInfo.east) {Undirected Edge};
%% \node[ilabel2, anchor=west] at (propInfo.east) {Property Map};
%% \node[ilabel2, anchor=west] at (labelInfo.east) {Edge Label};

\end{tikzpicture}


==> formalizations/gql-calculus.tex <==
{\FormulaFont%
  \begin{mathpar}%
   \renewcommand{\arraystretch}{1.0}%
   \begin{array}{@{}l@{\hspace{2mm}}l@{\hspace{1mm}}c@{\hspace{2mm}}l@{\hspace{0.59cm}}r}%
     \rowcolor{\CyGrammarRowColor}
     \multicolumn{5}{l@{\hspace{3.1mm}}}{\hspace{-1.4mm}\textbf{Query}}\\
     \addlinespace[1pt]
     
     &\fCyQueryExp &\fTermDef& \fCyQuery
     \;\mid\; \fCyQueryExp\;\fCyCompOp\;\fCyQuery
     &\isoAnnotateBaseline{composite query}{\textcolor{\CyIsoRefColor}{\isoCompositeQuery}}\\
     
     &\fCyQuery &\fTermDef& \fUse\;\fCyVar\;\fMatch\;\fCyPatternExp\;\;\fWhere\;\fCyPred\;\;\fReturn\;\fCyProjection
     &\isoAnnotateComposite{focused linear query}{\isoFocusedLinQuery}{\fUse \textcolor{\CyFigCommentColor}{$\,\to\,$}\textcolor{\CyIsoRefColor}{\isoFeatFocusedLinQuery}}\\

     &&\mid& \fUse\;\fCyVar\;\fMatch\;\fCyPatternExp\;\;\fReturn\;\fCyProjection&\\
     
     %% &&\mid&  \fMatch\;\fCyPatternExp\;\;\fWhere\;\fCyPred\;\;\fReturn\;\fCyProjections
     %% \;\mid\; \fMatch\;\fCyPatternExp\;\;\fReturn\;\fCyProjections
     %% &\isoAnnotateBaseline{ambient linear query}{\isoAmbientLinQuery}\\
     
     &\fCyCompOp &\fTermDef& \fOtherwise
     \;\mid\; \fUnion
     &\isoAnnotateComposite{composite ops.}{\isoCompositeQuery}{%
       \fOtherwise \textcolor{\CyFigCommentColor}{$\,\to\,$}\textcolor{\CyIsoRefColor}{\isoFeatCompOtherwise}\textcolor{\CyFigCommentColor}{,} %
       \fUnion \textcolor{\CyFigCommentColor}{$\,\to\,$}\textcolor{\CyIsoRefColor}{\isoFeatCompUnion}}\\

     &&\mid& \fExceptD
     \;\mid\; \fIntersectD
     &\featAnnotateComposite{(distinct)}{%
       \fExceptD \textcolor{\CyFigCommentColor}{$\,\to\,$}\textcolor{\CyIsoRefColor}{\isoFeatCompExceptDstnct}\textcolor{\CyFigCommentColor}{,} %
       \fIntersectD \textcolor{\CyFigCommentColor}{$\,\to\,$}\textcolor{\CyIsoRefColor}{\isoFeatCompIntersectDstnct}%
     }\\
     
     &&\mid& \fExceptA
     \;\mid\; \fIntersectA
     &\featAnnotateComposite{(not distinct)}{%
       \fExceptA \textcolor{\CyFigCommentColor}{$\,\to\,$}\textcolor{\CyIsoRefColor}{\isoFeatCompExceptAll}\textcolor{\CyFigCommentColor}{,} %
       \fIntersectA \textcolor{\CyFigCommentColor}{$\,\to\,$}\textcolor{\CyIsoRefColor}{\isoFeatCompIntersectAll}%
     }\\
     
     &\fCyProjection &\fTermDef& \_\fCyProjection
     \;\mid\; \fCyProjection\fCyComma\_\fCyProjection
     &\isoAnnotateBaseline{projection}{\isoQueryProjection}\\

     \addlinespace[2pt]
     \rowcolor{\CyGrammarRowColor}
     \multicolumn{5}{l@{\hspace{3.1mm}}}{\hspace{-1.4mm}\textbf{Pattern}}\\
     \addlinespace[1pt]
     
     &\fCyPatternExp &\fTermDef& \fCyPattern
     \;\mid\; \fCyPatternAnd{\fCyPatternExp}{\fCyPattern}
     %% \;\mid\; \fCyPatternOr{\fCyPatternExp}{\fCyPattern}
     &\isoAnnotateComposite{path pattern list}{\isoPatternExpression}{%
       \fCyPatternAnd{}{}\textcolor{\CyFigCommentColor}{$\,\to\,$}\textcolor{\CyIsoRefColor}{\isoFeatPathMultisetAlt}%
       %% `\textbf{|}'$\to$\isoFeatPathPatternUnion%
     }\\
     
     &\fCyPattern &\fTermDef& \fCyPatternNode
     \;\mid\; \fCyPattern\,\fCyDirection\,\fCyPatternNode
     \;\mid\; \fCyParenthesis{\fCyPattern} 
     &\isoAnnotateComposite{parenthesized path pattern}{\isoPathPattern}{%
       $\fCyParenthesis{\fCyPattern}$\textcolor{\CyFigCommentColor}{$\,\to\,$}\textcolor{\CyIsoRefColor}{\isoFeatParenthesizedPath}%
     }\\

     &&\mid& \fCyPattern\,\fCyDirection\fCyQuantifier\,\fCyPatternNode
     \;\mid\; \fCyParenthesis{\fCyPattern}\,\fCyQuantifier
     &\isoAnnotateComposite{quantified patterns}{\isoPathPattern}{%
       $\fCyParenthesis{\fCyPattern}\,\fCyQuantifier$\textcolor{\CyFigCommentColor}{$\,\to\,$}\textcolor{\CyIsoRefColor}{\isoFeatQuantifiedPaths}\textcolor{\CyFigCommentColor}{,} %
       $\fCyDirection\fCyQuantifier$\textcolor{\CyFigCommentColor}{$\,\to\,$}\textcolor{\CyIsoRefColor}{\isoFeatQuantifiedEdges}%
     }\\

     &\fCyQuantifier &\fTermDef& \fCyQuantStar
     \;\mid\; \fCyQuantPlus
     \;\mid\; \fCyQuantQues
     \;\mid\; \fCyQuantExact{i}
     \;\mid\; \fCyQuantBound{i}{j}
     &\isoAnnotateComposite{quantifiers}{\isoQuantifiers}{%
       $\fCyQuantStar$\textcolor{\CyFigCommentColor}{,} $\fCyQuantPlus$\textcolor{\CyFigCommentColor}{,} $\fCyQuantQues$\textcolor{\CyFigCommentColor}{$\,\to\,$}\textcolor{\CyIsoRefColor}{\isoFeatUnboundedQuantifiers}\textcolor{\CyFigCommentColor}{;} %
       $\fCyQuantExact{i}$\textcolor{\CyFigCommentColor}{,} $\fCyQuantBound{i}{j}$\textcolor{\CyFigCommentColor}{$\,\to\,$}\textcolor{\CyIsoRefColor}{\isoFeatBoundedQuantifiers}%
     }\\

     \addlinespace[2pt]
     \rowcolor{\CyGrammarRowColor}
     \multicolumn{5}{l@{\hspace{3.1mm}}}{\hspace{-1.4mm}\textbf{Pattern Atom}}\\
     \addlinespace[1pt]

    %  &\fCyPatternAtom &\fTermDef& \fCyPatternNode
    %  \;\,\mid\;\, \fCyDirection
    %  &\isoAnnotateBaseline{pattern atom}{\isoNodePattern}\\
     
     &\fCyPatternNode &\fTermDef& \fCyParenthesis{\hspace{0.3pt}\fCyDscSyn\hspace{0.3pt}}
     &\isoAnnotateBaseline{node atom}{\isoNodePattern}\\
     
     &\fCyDirection &\fTermDef&\fGqEdge[->e]{\fCySqParenthesis{\hspace{-0.2pt}\fCyDscSyn\hspace{-0.2pt}}}
     \;\mid\; \fGqEdge[<-e]{\fCySqParenthesis{\hspace{-0.2pt}\fCyDscSyn\hspace{-0.2pt}}}
     \;\mid\; \fGqEdge[<->e]{\fCySqParenthesis{\hspace{-0.2pt}\fCyDscSyn\hspace{-0.2pt}}}
     &\isoAnnotateBaseline{directed edge atom}{\isoEdgePattern}{}\\
     
     &&\mid&  \fGqEdge[;>e]{\fCySqParenthesis{\hspace{-0.2pt}\fCyDscSyn\hspace{-0.2pt}}}
     \hspace{-0.2pt}\;\mid\; \fGqEdge[<;e]{\fCySqParenthesis{\hspace{-0.2pt}\fCyDscSyn\hspace{-0.2pt}}}
     \hspace{-0.2pt}\;\mid\; \fGqEdge[;e]{\fCySqParenthesis{\hspace{-0.2pt}\fCyDscSyn\hspace{-0.2pt}}}
     &\isoAnnotateBaseline{constrained directed or undirected edge atom}{\isoEdgePattern}{}\\
     
     &&\mid& \fGqEdge[-e]{\fCySqParenthesis{\hspace{-0.2pt}\fCyDscSyn\hspace{-0.2pt}}}
     &\isoAnnotateBaseline{any edge atom}{\isoEdgePattern}{}\\

     %% &\fCyPatternEdge &\fTermDef& \fCySqParenthesis{\hspace{-0.2pt}\fCyDscSyn\hspace{-0.2pt}}
     %% &\isoAnnotateBaseline{edge atom (direction not included)}{\isoEdgePattern}\\

     \addlinespace[2pt]
     \rowcolor{\CyGrammarRowColor}
     \multicolumn{5}{l@{\hspace{3.1mm}}}{\hspace{-1.4mm}\textbf{Atom Descriptor}}\\
     \addlinespace[1pt]

     &\fCyDscSyn &\fTermDef& \fCyVarSyn\;\;\fCyLabelSyn\;\;\fCyPropMap
     &\isoAnnotatePlain{atom descriptors}\\
     
     &\fCyVarSyn &\fTermDef& \epsilon
     \;\mid\; \fCyVar
     &\isoAnnotateBaseline{pattern variable declaration}{\isoPatternVarName}\\
     
     &\fCyLabelSyn &\fTermDef& \epsilon
     \;\mid\; \fCyColon\fPGNodelabel
     &\isoAnnotateBaseline{label declaration}{\isoPropertyMap}\\
     
     &\fCyPropMap &\fTermDef& \epsilon
     \;\mid\; \fCyQuantExact{\fPGProp}
     &\isoAnnotateBaseline{property declaration}{\isoPropertyMap}\\

     &\fCyLabelExp &\fTermDef& \_\fCyLabelExp
     \;\mid\; \fCyLAnd{\fCyLabelExp}{\_\fCyLabelExp}
     \;\mid\; \fCyLOr{\fCyLabelExp}{\_\fCyLabelExp}
     \;\mid\; \fCyLNeg{\fCyLabelExp}
     &\isoAnnotateBaseline{label expressions}{\isoLabelExpression}\\
     
     &\fPGProp &\fTermDef& \fCyVar\fCyColon\fCyExpConst{}
     \;\mid\; \fPGProp\fCyComma\fCyVar\fCyColon\fCyExpConst{}
     &\isoAnnotateBaseline{property map}{\isoPropertyMap}\\

     \addlinespace[2pt]
     \rowcolor{\CyGrammarRowColor}
     \multicolumn{5}{l@{\hspace{3.1mm}}}{\hspace{-1.4mm}\textbf{Expression}}\\
     \addlinespace[1pt]
     
     &\fCyExp &\fTermDef& \_\fCyExp
     \;\mid\; \fCyExpArith{\fCyExp}{\_\fCyExp}
     \;\mid\; \fCyPred
     \;\mid\; \fCyAggExp
     &\isoAnnotateBaseline{value expressions}{\isoValueExpressions}\\
     
     &\fCyPred &\fTermDef& \_\fCyPred
     \;\mid\; \fCyExpNeg{\fCyPred}
     \;\mid\; \fCyExpLogic{\fCyPred}{\_\fCyPred}
     &\isoAnnotateBaseline{predicate expressions}{\isoPredicates}\\

     &\fCyAggExp &\fTermDef& \_\fCyAggExp(\fCyExp)
     \;\mid\; \_\fCyAggExp(\fDstnct\,\fCyExp)
     \;\mid\; \_\fCyAggExp(\fAll\,\fCyExp)
     &\isoAnnotateBaseline{aggregate functions}{\isoAggregation}\\

     \addlinespace[2pt]
     \rowcolor{\CyGrammarRowColor}
     \multicolumn{5}{l@{\hspace{3.1mm}}}{\hspace{-1.4mm}\textbf{Helpers}}\\
     \addlinespace[1pt]
     
     &\_\fCyExp &\fTermDef& \fCyExpConst{}
     \;\mid\; \fCyExpNull
     \;\mid\; \fCyVarProp{\fCyVar}{\fCyVar}
     \;\mid\; \fCyVar
     &\isoAnnotateBaseline{value atoms}{\isoPropertyAccess, \isoLiterals}\\
     
     &\_\fCyPred &\fTermDef& \fCyExpTrue
     \;\mid\; \fCyExpFalse
     \;\mid\; \fCyExpRel{\fCyExp}{\_\fCyExp}
     \;\mid\; \fCyExpIsNull{\fCyExp}
     &\isoAnnotateBaseline{predicate atoms}{\isoComparisonPredicate, \isoNullPredicate}\\

     &\_\fCyLabelExp &\fTermDef& \fCyLWild
     \;\mid\; \fCyVar
     &\isoAnnotateComposite{label atoms}{\isoLabelExpression}{%
       \fCyLWild \textcolor{\CyFigCommentColor}{$\,\to\,$}\textcolor{\CyIsoRefColor}{\isoFeatWildcardLabel}}\\

     &\_\fCyAggExp &\fTermDef& \fCyAExpCount
     \mid \fCyAExpSum
     \mid \fCyAExpMax
     \mid \fCyAExpMin
     &\isoAnnotatePlain{aggregation atoms }\\

     &\_\fCyProjection &\fTermDef& \fCyVar
     \mid \fCyExp\;\fAs\;\fCyVar
     &\isoAnnotatePlain{projection atoms }\\

     &\fCyExpArith{}{} &\fTermDef& \fCyExpArithOp{}{}{+}
     \mid \fCyExpArithOp{}{}{-}
     \mid \fCyExpArithOp{}{}{*}
     \mid \fCyExpArithOp{}{}{/}
     &\isoAnnotatePlain{arithmetic operators }\\

     &\fCyExpRel{}{} &\fTermDef& \fCyExpRelOp{}{}{<}
     \mid \fCyExpRelOp{}{}{<=}
     \mid \fCyExpRelOp{}{}{>}
     \mid \fCyExpRelOp{}{}{>=}
     \mid \fCyExpRelOp{}{}{=}
     \mid \fCyExpRelOp{}{}{<>}
     &\isoAnnotatePlain{relational operators }\\

     &\fCyExpLogic{}{} &\fTermDef& \fCyExpAnd{}{}
     \mid \fCyExpOr{}{}
     &\isoAnnotatePlain{binary logical operators }\\
   \end{array}%
  \end{mathpar}%
}%


==> formalizations/gql-metafunctions.tex <==
{\scriptsize%
\setlength{\fboxsep}{2pt}%
\setlength{\abovedisplayskip}{0pt}%
\setlength{\belowdisplayskip}{0pt}%
\begin{minipage}[t]{0.27\linewidth}%
\[
\begin{array}{@{\,}r@{\,}c@{\,}l@{}}
  \multicolumn{3}{@{}l@{}}{\fbox{\text{Atom Descriptor}}}\\[2mm]
  \fVar{\fCyDscSyn}&\triangleq&\fCyVarSyn\\[0.5mm]
  \fLbl{\fCyDscSyn}&\triangleq&
  \begin{cases}
    \fPGNodelabel & \text{if } \fCyLabelSyn\!=\!\fCyColon\fPGNodelabel\\
    \epsilon & \text{otherwise}\\
  \end{cases}\\[4mm]
  \fProp{\fCyDscSyn}&\triangleq&
  \begin{cases}
    \fPGProp & \text{if } \fCyPropMap\!=\!\fCyQuantExact{\fPGProp}\\
    \varnothing & \text{otherwise}\\
  \end{cases}\\[4.5mm]
  %% \multicolumn{3}{@{}l@{}}{\fbox{\text{Pattern Atom}}}\\[1.5mm]
  %% \fVar{\fCyPatternAtom}&\triangleq&\fVar{\fCyDscSyn}\\[1.5mm]
  %% \fLbl{\fCyPatternAtom}&\triangleq&\fLbl{\fCyDscSyn}\\[1.5mm]
  %% \fProp{\fCyPatternAtom}&\triangleq&\fProp{\fCyDscSyn}\\[3.5mm]
  \multicolumn{3}{@{}l@{}}{\fbox{\text{Quantifier Lower Bounds}}}\\[1.5mm]
  \fQLo{\fCyQuantifier}&\triangleq&
  \begin{cases}
      0 & \text{if } \fCyQuantifier=\fCyQuantStar\\
      1 & \text{if } \fCyQuantifier=\fCyQuantPlus\\
      0 & \text{if } \fCyQuantifier=\fCyQuantQues\\
      i & \text{if } \fCyQuantifier=\fCyQuantExact{i}\\
      i & \text{if } \fCyQuantifier=\fCyQuantBound{i}{j}
  \end{cases}
  % \multicolumn{3}{@{}l@{}}{\fbox{\text{Pattern}}}\\[1.5mm]
  % \fTail{\fCyPattern}&\triangleq&
  % \begin{cases}
  % \fVar{\fCyPatternNode} & \text{if } \fCyPattern=\fCyPatternNode\textbf{ or }\fCyPattern'\fCyPatternEdge\fCyPatternNode\textbf{ or }\fCyPattern'\fCyPatternEdge\fCyQuantifier\fCyPatternNode\\
  % \fTail{\fCyPattern'} & \text{if } \fCyPattern=\fCyParenthesis{\fCyPattern'}\\
  % \fTail{\fCyPattern'} & \text{if } \fCyPattern=\fCyParenthesis{\fCyPattern'}\,\fCyQuantifier\\
  % \end{cases}%
\end{array}%
\]%
\end{minipage}%
\hfill\vline\hfill
\begin{minipage}[t]{0.37\linewidth}%
\[
\begin{array}{@{\,}r@{\,}c@{\,}l@{}}
  \multicolumn{3}{@{}l@{}}{\fbox{\text{Pattern}}}\\[1.5mm]
  \fTail{\fCyPattern}&\triangleq&
  \begin{cases}
  \fVar{\fCyPatternNode} & \text{if } \fCyPattern\!=\!\fCyPatternNode\!\mid\!\fCyPattern'\fCyPatternEdge\fCyPatternNode\!\mid\!\fCyPattern'\fCyPatternEdge\fCyQuantifier\fCyPatternNode\\
  \fTail{\fCyPattern'} & \text{if } \fCyPattern\!=\!\fCyParenthesis{\fCyPattern'}\!\mid\!\fCyParenthesis{\fCyPattern'}\,\fCyQuantifier\\
  \end{cases}\\[3.5mm]
  \fMinE{\fCyPattern}&\triangleq&
  \begin{cases}
  0 & \text{if } \fCyPattern\!=\!\fCyPatternNode\\
  \fMinE{\fCyPattern'} + 1 & \text{if } \fCyPattern\!=\!\fCyPattern'\fCyPatternEdge\fCyPatternNode\\
  \fMinE{\fCyPattern'} + \fQLo{\fCyQuantifier} & \text{if } \fCyPattern\!=\!\fCyPattern'\fCyPatternEdge\fCyQuantifier\fCyPatternNode\\
  \fMinE{\fCyPattern'} & \text{if } \fCyPattern\!=\!\fCyParenthesis{\fCyPattern'}\\
  \fMinE{\fCyPattern'} \times \fQLo{\fCyQuantifier} & \text{if } \fCyPattern\!=\!\fCyParenthesis{\fCyPattern'}\,\fCyQuantifier\\
  \end{cases}\\[8.5mm]
  \fMinN{\fCyPattern}&\triangleq&
  \begin{cases}
  1 & \text{if } \fCyPattern\!=\!\fCyPatternNode\\
  \fMinN{\fCyPattern'} + 1 & \text{if } \fCyPattern\!=\!\fCyPattern'\fCyPatternEdge\fCyPatternNode\\
  \fMinN{\fCyPattern'} + 1 & \text{if } \fCyPattern\!=\!\fCyPattern'\fCyPatternEdge\fCyQuantifier\fCyPatternNode\\
  \fMinN{\fCyPattern'} & \text{if } \fCyPattern\!=\!\fCyParenthesis{\fCyPattern'}\\
  \fMinN{\fCyPattern'} \times \fQLo{\fCyQuantifier} & \text{if } \fCyPattern\!=\!\fCyParenthesis{\fCyPattern'}\,\fCyQuantifier\\
  \end{cases}%
\end{array}%
\]%
\end{minipage}%
\hfill\vline\hfill
\begin{minipage}[t]{0.31\linewidth}%
\[
\begin{array}{@{\,}r@{\,}c@{\,}l@{}}
  \multicolumn{3}{@{}l@{}}{\fbox{\text{Edge Orientations}}}\\[1.5mm]
  \fDir{\fCyDirection}&\triangleq&
  \begin{cases}
    \fSet{\fOrientR} & \text{if } \fCyDirection=\scalebox{1}{$\fCyEdgeRight{\,\cdot\,}$}\\
    \fSet{\fOrientL} & \text{if } \fCyDirection=\scalebox{1}{$\fCyEdgeLeft{\,\cdot\,}$}\\
    \fSet{\fOrientU} & \text{if } \fCyDirection=\scalebox{1}{$\fCyEdgeNoneU{\,\cdot\,}$}\\
    \fSet{\fOrientL,\fOrientR} & \text{if } \fCyDirection=\scalebox{1}{$\fCyEdgeLeftRight{\,\cdot\,}$}\\
    \fSet{\fOrientU,\fOrientR} & \text{if } \fCyDirection=\scalebox{1}{$\fCyEdgeRightU{\,\cdot\,}$}\\
    \fSet{\fOrientL,\fOrientU} & \text{if } \fCyDirection=\scalebox{1}{$\fCyEdgeLeftU{\,\cdot\,}$}\\
    \fSet{\fOrientL,\fOrientU,\fOrientR} & \text{if } \fCyDirection=\scalebox{1}{$\fCyEdgeNone{\,\cdot\,}$}\\
  \end{cases}\\[1.4cm]
  \multicolumn{3}{@{}l@{}}{\fbox{\text{Orientation to Directionality}}}\\[1.5mm]
  \fDirDenote{\fCyDir}&\triangleq&
  \begin{cases}
    \fPGDir & \text{if } \fCyDir\in\fSet{\fOrientL,\fOrientR}\\
    \fPGUDir & \text{if } \fCyDir=\,\fOrientU
  \end{cases}\\[2mm]
  \multicolumn{3}{@{\quad}l@{}}{%
    \text{where $\fCyDir\in\fSet{\fOrientL,\fOrientU,\fOrientR}$}%
  }%
\end{array}
\]%
\end{minipage}%
}%

